Dispel: Byzantine SMR with Distributed Pipelining

Byzantine State Machine Replication (SMR) is a long studied topic that received increasing attention recently with the advent of blockchains as companies are trying to scale them to hundreds of nodes. Byzantine SMRs try to increase throughput by either reducing the latency of consensus instances that they run sequentially or by reducing the number of replicas that send messages to others in order to reduce the network usage. Unfortunately, the former approach makes use of resources in burst whereas the latter requires CPU-intensive authentication mechanisms. In this paper, we propose a new Byzantine SMR called Dispel (Distributed Pipeline) that allows any node to distributively start new consensus instances whenever they detect sufficient resources locally. We evaluate the performance of Dispel within a single datacenter and across up to 380 machines over 3 continents by comparing it against four other SMRs. On 128 nodes, Dispel speeds up HotStuff, the Byzantine fault tolerant SMR being integrated within Facebook's blockchain, by more than 12 times. In addition, we also test Dispel under isolated and correlated failures and show that the Dispel distributed design is more robust than HotStuff. Finally, we evaluate Dispel in a cryptocurrency application with Bitcoin transactions and show that this SMR is not the bottleneck.

==> architecture.tex <==
\begin{tikzpicture}
  \tikzstyle{component}=[draw, thick, rounded corners, minimum height=18pt,
    minimum width=50pt, font=\small\bf];
  \tikzstyle{external}=[component, fill=black!10]
  \tikzstyle{legend}=[font=\normalsize]
  \tikzstyle{order}=[font=\normalsize]
  \tikzstyle{astep}=[inner sep=0, font=\large\bf]
  \tikzstyle{transfer}=[->, very thick]
  \tikzstyle{tx}=[transfer, black, dashed]
  \tikzstyle{hash}=[transfer, red, densely dotted]
  \tikzstyle{proposal}=[transfer, blue!60, line width=3pt]


  % Components ----------------------------------------------------------------
  \node[component, minimum width=100pt, anchor=north west] (hasher) at (0, 0) {Hasher};
  \node[component, anchor=north west] (pool) at ($(hasher.south west) + (0, -15pt)$) {Pool};
  \node[external, anchor=north west] (client) at ($(pool.south west) + (0, -25pt)$) {Clients};

  \path (pool.north) -| node (tmp) {} (hasher.east);
  \node[component, minimum width=60pt, anchor=north west] (consensus) at ($(tmp) + (-20pt, 0)$) {Consensus};

  \path (client.north) -| node (tmp) {} (consensus.east);
  \node[external, minimum width=80pt, anchor=north east] (server) at (tmp) {Other Replicas};

  \path (hasher.north) -| node (tmp) {} (consensus.east);
  \draw let \p1=($(tmp.center) - (consensus.south east)$),
            \n2={veclen(\x1,\y1)} in
    node[component, minimum height=\n2-\pgflinewidth, anchor=south west] (manager) at ($(consensus.south east) + (20pt, 0)$) {Manager};


  \node (netw) at ($(pool.south west) + (0, -20pt)$) {};
  \path (netw.center) -| node (nete) {} (manager.east);
  \draw[very thick] (netw.center) -- (nete.center);


  % Arrows --------------------------------------------------------------------
  \draw[tx] (client) -- node[astep, anchor=west, xshift=4pt, yshift=4pt] (1) {1} (pool);

  \path (pool.north) |- node (tmp) {} (hasher.south);
  \draw[proposal] (pool.north) -- node[astep, anchor=east, xshift=-6pt] (2a) {2A} (tmp.center);
  \path (pool.north) -- node[yshift=-2pt] (tmp0) {} (hasher.south);
  \path (server.west) -- node (tmp1) {} (consensus.west);
  \path (tmp1.center) -- node (tmp2) {} (server.west);
  \path (tmp2.center) |- node (tmp3) {} (server.north);
  \draw[proposal] (pool.north) |- (tmp0.center) -| (tmp3.center);

  \path (server.west) -- node (tmp) {} (consensus.west);
  \path (tmp.center) -- node (tmp) {} (consensus.west);
  \path (server.north) -| node (tmp0) {} (tmp.center);
  \path (hasher.south) -| node (tmp1) {} (tmp.center);
  \draw[proposal] (tmp0.center) -- node[anchor=west, xshift=9pt] (tmp) {} (tmp1.center);
  \path (tmp.center) |- node (tmp) {} (2a.center);
  \node[astep, blue!60] (2b) at (tmp.center) {2B};

  \path (consensus.south) |- node (tmp) {} (server.north);
  \draw[hash, <->] (tmp.center) -- node[anchor=west, xshift=6pt] (tmp) {} (consensus.south);
  \path (tmp.center) |- node (tmp) {} (1.center);
  \node[astep, red] (2c) at (tmp.center) {2C};

  \path (consensus.east) -| node (tmp) {} (manager.west);
  \draw[hash] (consensus.east) -- node[astep, anchor=south, yshift=2pt] (4) {4} (tmp.center);

  \path (hasher.east) -| node (tmp) {} (manager.west);
  \draw[proposal] ([yshift=3pt]hasher.east) -- ([yshift=3pt]tmp.center);
  \draw[hash] ([yshift=-3pt]hasher.east) -- ([yshift=-3pt]tmp.center);
  \draw[hash] ([yshift=-3pt]hasher.east) -| node[astep, anchor=north, xshift=6pt, yshift=-2pt] (3) {3} (consensus.north);

  \path (nete.center) -| node[yshift=3pt] (tmp) {} (manager.south);
  \draw[proposal] (manager.south) -- node[astep, anchor=west, xshift=3pt, yshift=3pt] (5) {5} (tmp.center);


  % Legend --------------------------------------------------------------------
  \node (legendw) at ($(client.south west) + (0, -12pt)$) {};
  \path (manager.east) |- node (legende) {} (legendw.center);

  \node[legend, anchor=west] (txlegend) at ($(legendw.center) + (15pt, 0)$) {transaction};
  \draw[tx] (legendw.center) -- (txlegend);

  \node (tmp) at ($(txlegend.east) + (15pt, 0)$) {};
  \node[legend, anchor=west, color=blue!60] (proposallegend) at ($(tmp.center) + (15pt, 0)$) {batch};
  \draw[proposal] (tmp.center) -- (proposallegend.west);

  \node (tmp) at ($(proposallegend.east) + (15pt, 0)$) {};
  \node[legend, anchor=west, color=red] (hashlegend) at ($(tmp.center) + (15pt, 0)$) {hash};
  \draw[hash] (tmp.center) -- (hashlegend.west);
\end{tikzpicture}


==> outoforder.tex <==
\begin{tikzpicture}
  \newcommand{\StageState}[3]
  {
    \begin{minipage}{17pt}
      \centering
          {\tiny{#1} \hfill}%
          \vspace{-3pt}
          \linebreak
          {\textbf{#2}}%
          \vspace{-4pt}
          \linebreak
          {\tiny{#3} \hfill}
    \end{minipage}
  }

  \tikzstyle{stage}=[draw, thick, minimum width=17pt, minimum height=17pt,
    font=\small\bf, inner sep=2pt]
  \tikzstyle{label}=[font=\scriptsize, text width=130pt]
  \tikzstyle{timepoint}=[font=\scriptsize]
  \tikzstyle{epoch}=[font=\scriptsize]
  \tikzstyle{time}=[draw,->,line width=2pt]
  \tikzstyle{event}=[->,thick]


  %% Step 0
  \node[stage] (s00) {\StageState{A}{R}{}};
  \node[stage, anchor=west] (s01) at (s00.east) {\StageState{A B C}{R}{}};
  \node[stage, anchor=west] (s02) at (s01.east) {\StageState{\color{white}N}{/}{}};
  \node[timepoint, anchor=east] (t0) at (s00.west) {$T_0$};


  %% Step 1
  \node[stage, anchor=north] (s10) at ($(s00.south) + (0, -5pt)$) {\StageState{A}{R}{}};
  \node[stage, anchor=west] (s11) at (s10.east) {\StageState{A B C}{R}{}};
  \node[stage, anchor=west] (s12) at (s11.east) {\StageState{\color{red}B}{\color{red}R}{}};
  \node[timepoint, anchor=east] (t1) at (s10.west) {$T_1$};


  %% Step 2
  \node[stage, anchor=north] (s20) at ($(s10.south) + (0, -5pt)$) {\StageState{A}{\color{red}D}{\color{red}A B}};
  \node[stage, anchor=west] (s21) at (s20.east) {\StageState{A B C}{R}{}};
  \node[stage, anchor=west] (s22) at (s21.east) {\StageState{B}{R}{}};
  \node[timepoint, anchor=east] (t2) at (s20.west) {$T_2$};


  %% Step 3
  \node[stage, anchor=north] (s30) at ($(s20.south) + (0, -5pt)$) {\StageState{A}{D}{A B}};
  \node[stage, anchor=west] (s31) at (s30.east) {\StageState{A B C}{\color{red}C}{\color{red}A B C}};
  \node[stage, anchor=west] (s32) at (s31.east) {\StageState{B}{R}{}};
  \node[timepoint, anchor=east] (t3) at (s30.west) {$T_3$};


  %% Step 4a
  \node[stage, anchor=north] (s4a0) at ($(s30.south) + (0, -5pt)$) {\StageState{A \color{red}B}{\color{red}{C}}{A B}};
  \node[stage, anchor=west] (s4a1) at (s4a0.east) {\StageState{A B C}{C}{A B C}};
  \node[stage, anchor=west] (s4a2) at (s4a1.east) {\StageState{B}{R}{}};

  %% Step 4b
  \node[stage, anchor=north] (s4b0) at (s4a0.south) {\StageState{\color{white}N}{\color{red}T}{}};
  \node[stage, anchor=west] (s4b1) at (s4b0.east) {\StageState{\color{white}N}{\color{red}T}{}};
  \node[stage, anchor=west] (s4b2) at (s4b1.east) {\StageState{B}{R}{}};

  \node[timepoint, anchor=east] (t4) at (s4a0.south west) {$T_4$};


  %% Time arrow
  \node (timestart) at ($(s00.north west) + (-17pt, 0)$) {};
  \node (timeend) at ($(s4b0.south west) + (-17pt, 0)$) {};
  \draw[time] (timestart.center) -- node[anchor=south, rotate=90, font=\bf] {Time} (timeend.center);


  %% Epochs
  \foreach \i in {0,...,2} {
    \node[epoch, anchor=south] (e\i) at ($(s0\i.north) + (0, 1pt)$) {$C^\i$};
  }


  %% Event 0 -> 1
  \draw[event] ($(s02.east) + (5pt, 0)$) to [out=0,in=0] node[label, anchor=west] {receive batch \texttt{B} for epoch $C^2$\\epoch $C^2$ becomes \textbf{\color{red}R}unning} ($(s12.east) + (5pt, 2pt)$);

  %% Event 1 -> 2
  \draw[event] ($(s12.east) + (5pt, -2pt)$) to [out=0,in=0] node[label, anchor=west] {decide \texttt{A B} for epoch $C^0$\\batch \texttt{B} is unknown\\epoch $C^0$ becomes \textbf{\color{red}D}ecided} ($(s22.east) + (5pt, 2pt)$);

  %% Event 2 -> 3
  \draw[event] ($(s22.east) + (5pt, -2pt)$) to [out=0,in=0] node[label, anchor=west] {decide \texttt{A B C} for epoch $C^1$\\epoch $C^1$ becomes \textbf{\color{red}C}ommitable\\epoch $C^0$ has not terminated} ($(s32.east) + (5pt, 2pt)$);

  %% Event 3 -> 4a
  \draw[event] ($(s32.east) + (5pt, -2pt)$) to [out=0,in=0] node[label, anchor=west] {receive batch \texttt{B} for epoch $C^0$\\epoch $C^0$ becomes \textbf{\color{red}C}commitable} ($(s4a2.east) + (5pt, 2pt)$);

  %% Event 4a -> 4b
  \draw[event, dashed] ($(s4a2.east) + (5pt, -2pt)$) to [out=0,in=0] node[label, anchor=west] {commit and \textbf{\color{red}T}erminate epochs $C^0$ and $C^1$} ($(s4b2.east) + (5pt, 0)$);
\end{tikzpicture}


==> pipeline.tex <==
\begin{tikzpicture}
  \tikzstyle{phase}=[draw, thick, minimum width=21pt, minimum height=17pt,
    font=\small\bf\ttfamily, inner sep=2pt]
  \tikzstyle{stageid}=[font=\small]
  \tikzstyle{timeid}=[font=\small]
  \tikzstyle{time}=[draw,->,line width=2pt]

  %% Stage 0
  \node[phase] (rx0) {Rx};
  \node[phase, anchor=west] (tx0) at (rx0.east) {Tx};
  \node[phase, anchor=west] (h0) at (tx0.east) {H};
  \node[phase, anchor=west] (c0) at (h0.east) {C};

  %% Stage 1
  \node[phase, anchor=north] (rx1) at (tx0.south) {Rx};
  \node[phase, anchor=west] (tx1) at (rx1.east) {Tx};
  \node[phase, anchor=west] (h1) at (tx1.east) {H};
  \node[phase, anchor=west] (c1) at (h1.east) {C};

  %% Stage 2
  \node[phase, anchor=north] (rx2) at (tx1.south) {Rx};
  \node[phase, anchor=west] (tx2) at (rx2.east) {Tx};
  \node[phase, anchor=west] (h2) at (tx2.east) {H};
  \node[phase, anchor=west] (c2) at (h2.east) {C};

  %% Stage 3
  \node[phase, anchor=north] (rx3) at (tx2.south) {Rx};
  \node[phase, anchor=west] (tx3) at (rx3.east) {Tx};
  \node[phase, anchor=west] (h3) at (tx3.east) {H};
  \node[phase, anchor=west] (c3) at (h3.east) {C};

  %% Stages ...
  \node[anchor=north, font=\huge\bf, minimum height=17pt] (dots) at (tx3.south east) {\ldots};

  %% Stage numbers
  \node[stageid, anchor=east] (s0) at ($(rx0.west) + (-5pt, 0)$) {$C^0$};
  \foreach \i in {1,2,3} {
    \path (s0.west) |- node[stageid, anchor=west] (s\i) {$C^\i$} (rx\i.west);
  }

  %% Time numbers
  \path (rx0.south) |- node[timeid, yshift=-5pt] (t0) {$T_0$} (dots.south);
  \foreach \i in {1,2,3} {
    \path (t0.south) -| node[timeid, anchor=south] (t\i) {$T_\i$} (rx\i.south);
  }
  \path (t0.south) -| node[timeid, anchor=south] (t4) {$T_4$} (c1.south);
  \path (t0.south) -| node[timeid, anchor=south] (t5) {$T_5$} (c2.south);
  \path (t0.south) -| node[timeid, anchor=south] (t6) {$T_6$} (c3.south);

  %% Time arrow
  \path (t0.south) -| node[yshift=-5pt] (timestart) {} (rx0.west);
  \path (timestart.center) -| node (timeend) {} (c3.east);
  \draw[time] (timestart.center) -- node[anchor=north, font=\bf] {Time} (timeend.center);

  %% Stages arrow
  \node (stagestart) at ($(rx0.north west) + (-30pt, 0)$) {};
  \path (stagestart.center) |- node (stageend) {} (rx3.south);
  \draw[time] (stagestart.center) -- node[anchor=south, rotate=90, font=\bf] {Epochs} (stageend.center);
\end{tikzpicture}

